Double parton scattering and 3D proton structure: A Light-Front analysis

Double parton scattering, occurring in high energy hadron-hadron collisions, e.g. at the LHC, is usually investigated through model dependent analyses of the so called effective cross section $\sigma_{eff}$. We present a dynamic approach to this fundamental quantity making use of a Light-Front model treatment. Within such a framework $\sigma_{eff}$ is initially evaluated at low energy scale using the model and then, through QCD evolution, at high energy scale to reach the experimental conditions. Our numerical outcomes are consistent with the present experimental analyses of data in kinematical region we investigate. An important result of the present work is the $x_i$ dependence of $\sigma_{eff}$, a feature directly connected to double parton correlations and which could unveil new information on the three dimensional structure of the proton.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

